Organization of networks with tagged nodes and biased links: a priori distinct communities. The case of Intelligent Design Proponents and Darwinian Evolution Defenders

Among topics of opinion formation it is of interest to observe the characteristics of networks with a priori distinct communities. As an illustration, we report on the citation network(s) unfolded in the recent decades through web available works belonging to selected members of the Neocreationist and Intelligent Design Proponents (IDP) and the Darwinian Evolution Defenders (DED) communities. An adjacency matrix of tagged nodes is first constructed; it is not symmetric. A generalization of considerations pertaining to the case of networks with biased links, directed or undirected, is thus presented. The main characteristic coefficients describing the structure of such partially directed networks with tagged nodes are outlined. The structural features are discussed searching for statistical aspects, equivalence or not of subnetworks through the degree distributions, each network assortativity, the global and local clustering coefficients and the Average Overlap Indices. The various closed and open triangles made from nodes, moreover distinguishing the community, are especially listed to calculate the clustering characteristics. The distribution of elements in the rectangular submatrices are specially examined since they represent inter-community connexions. The emphasis being on distinguishing the number of vertices belonging to a given community. Using such informations one can distinguish between opinion leaders, followers and main rivals and briefly interpret their relationships through psychological-like conditions intrinsic to behavior rules in either community. Considerations on other controversy cases with similar social constraints are outlined, as well as suggestions on further, more general, work deduced from our observations on such networks.

==> (inline-0) <==
\begin{tabular}{|l|l|l|l|l|} \hline $C$ &{\small  1 \hspace{4pt} $\cdots$\hspace{5pt} 5 \hspace{4pt}$\cdots$ \hspace{5pt}9} &{\small 10 \hspace{3pt}  $\cdots$ \hspace{3pt}15 \hspace{3pt}$\cdots$\hspace{3pt} 19 }& {\small 20 \hspace{4pt} $\cdots$ 25 \hspace{4pt} $\cdots$ 29 }& {\small 30 \hspace{11pt} $\cdots$ \hspace{11pt} 37 } \\ \hline
 1& 1  1  1  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & 1  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  1  1  1  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1 & \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline
 2& 1  1  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  1  1  1  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1 & \hspace{1.1pt}$\cdot$\hspace{1pt}  1  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline
 3& 1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt} & 1  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline
 4& 1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1 & 1  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline
 5& 1  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  1 & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline
 6& 1  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline
 7& 1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  1  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline
 8& \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  1 & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  1  1 & 1  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline
 9& \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline
10& \hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}  1  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 11&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1  1 \\ \hline 12&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 13&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 14&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 15& 1  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 16& 1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 17&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 18&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 19&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 20&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 21&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 22&
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1  1 &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1  1  1 & 1  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 23&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 24&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 25&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 26&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 27&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1 &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 28&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 29&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1 &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 30&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} & 1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 31&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 32&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 33&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 34&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 35&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 36&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 37&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|l|l|l|l|l|} \hline $D$&{\small  38 \hspace{4pt} $\cdots$\hspace{5pt} 43 \hspace{4pt}$\cdots$ \hspace{5pt}47} &{\small 48 \hspace{3pt}  $\cdots$ \hspace{3pt}53 \hspace{3pt}$\cdots$\hspace{3pt} 57 }& {\small 58 \hspace{4pt} $\cdots$ 63 \hspace{4pt} $\cdots$ 67 }&{\small 68 \hspace{4pt} $\cdots$ 73 \hspace{4pt} $\cdots$ 77 }\\ \hline
38& 1  1  1  1  \hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1  1
\hspace{1.1pt}$\cdot$\hspace{1pt}  1 &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1 &
\hspace{1.1pt}$\cdot$\hspace{1pt}  1  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 39& 1  1  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 40& 1  1  1  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1 \\ \hline 41&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1 \\ \hline 42&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1 &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1 \\ \hline 43& 1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 44&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} & 1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1  1 \\ \hline 45& 1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1 &
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 46& 1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 47&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 48&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1 &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 49&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 50& 1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1 &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 51&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 52&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 53&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1 &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 54&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 55&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 56&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 57&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 58&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} & 1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 59&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 60& 1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 61&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 62&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 63&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 64&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 65& 1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 66&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 67&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 68&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 69&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 70&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 71&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 72&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 73&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 74&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 75&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 76& 1  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 77&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1 \\ \hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{|l|l|l|l|l|} \hline $A$&{\small  38 \hspace{4pt} $\cdots$\hspace{5pt} 43 \hspace{4pt}$\cdots$ \hspace{5pt}47} &{\small 48 \hspace{3pt}  $\cdots$ \hspace{3pt}53 \hspace{3pt}$\cdots$\hspace{3pt} 57 }& {\small 58 \hspace{4pt} $\cdots$ 63 \hspace{4pt} $\cdots$ 67 }&{\small 68 \hspace{4pt} $\cdots$ 73 \hspace{4pt} $\cdots$ 77 }\\ \hline
 1& 1  1  1  1  1  1  1  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1 & 1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  1 \\ \hline
 2& 1  1  1  1  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  1  1  1 & \hspace{1.1pt}$\cdot$\hspace{1pt}  1  1  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1 & 1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  1 \\ \hline
 3& 1  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  1  1  1  1  1 & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline
 4& \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & 1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline
 5& 1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline
 6& \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline
 7& 1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  1  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline
 8& \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline
 9& \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  1  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} & \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt}  \hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline
10& 1  \hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1  1
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 11&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} & 1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 12&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 13&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 14&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 15&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 16&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 17&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 18&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 19&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 20&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 21&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 22&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 23&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 24&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 25&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 26&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 27&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1 \\ \hline 28&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 29&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 30&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 31&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 32&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 33&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 34&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 35&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 36&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 37&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|} \hline $B$&{\small  1 \hspace{4pt} $\cdots$\hspace{5pt} 5 \hspace{4pt}$\cdots$ \hspace{5pt}9} &{\small 10 \hspace{3pt}  $\cdots$ \hspace{3pt}15 \hspace{3pt}$\cdots$\hspace{3pt} 19 }& {\small 20 \hspace{4pt} $\cdots$ 25 \hspace{4pt} $\cdots$ 29 }& {\small 30 \hspace{11pt} $\cdots$ \hspace{11pt} 37 } \\ \hline
38& 1  1  \hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 39& 1  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 40& 1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 41& 1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 42& 1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 43&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 44&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 45& 1  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 46& 1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 47&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 48&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 49&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 50&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 51&
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 52&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 53&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 54&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 55&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 56&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 57&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 58&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 59&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 60&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 61&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 62&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 63&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 64&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 65&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 66&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 67&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 68&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 69&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 70&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 71&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 72&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 73&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 74&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 75&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 76& 1  1  1
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1  1  1
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}  1
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline 77&
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} &
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt}
\hspace{1.1pt}$\cdot$\hspace{1pt} \\ \hline
\end{tabular}
